Fermionic cellular automata in one dimension

We consider quantum cellular automata for one-dimensional chains of Fermionic modes and study their implementability as finite depth quantum circuits. Fermionic automata have been classified in terms of an index modulo circuits and the addition of ancillary systems. We strengthen this result removing the ancilla degrees of freedom in defining the equivalence classes. A complete characterization of nearest-neighbours automata is given. A class of Fermionic automata is found which cannot be expressed in terms of single mode and controlled-phase gates composed with shifts, as is the case for qubit cellular automata.

==> figures/Ancilla.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,4*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\draw[black]  (4*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*4,4*\hdist) -- (4*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*4, \bitsize*0.5+2pt) ;
}
\foreach \t in  {0,...,3}{
\node[qbit]  at (\bitdistance*2*\t+\bitsize*2*\t ,0)   {};
\node[anc]  at (\bitdistance*2*\t +\bitdistance+\bitsize*2*\t+\bitsize , 0)   {};
}
\foreach \t in {0,...,1}{
\node[Manc1] at (-1.5*\transfoffset+\transfdistance*\t+2*\bitsize*\t+\bitdistance*\t,\hdist) {$M_1$};
}
\node[Manc2] at (4*\bitdistance+4*\bitsize-1.5*\transfoffset,3*\hdist) {$M_2$};

\fill[myblue2,rounded corners=5pt](1.5*\bitsize+1.5*\bitdistance-\transfoffset+\transfdistance+\bitdistance+4*\transfborder,3*\hdist-\bitsize)-- (-0.5*\bitdistance-0.5*\bitsize-0.5*\transfoffset+\transfdistance+2*\bitsize+\bitdistance,3*\hdist-\bitsize)--(-0.5*\bitdistance-0.5*\bitsize-0.5*\transfoffset+\transfdistance+2*\bitsize+\bitdistance,3*\hdist+\bitsize)--(1.5*\bitsize+1.5*\bitdistance-\transfoffset+\transfdistance+\bitdistance+4*\transfborder,3*\hdist+\bitsize);
\draw[black,line width=1pt,rounded corners=5pt](1.5*\bitsize+1.5*\bitdistance-\transfoffset+\transfdistance+\bitdistance+4*\transfborder,3*\hdist-\bitsize)-- (-0.5*\bitdistance-0.5*\bitsize-0.5*\transfoffset+\transfdistance+2*\bitsize+\bitdistance,3*\hdist-\bitsize)--(-0.5*\bitdistance-0.5*\bitsize-0.5*\transfoffset+\transfdistance+2*\bitsize+\bitdistance,3*\hdist+\bitsize)--(1.5*\bitsize+1.5*\bitdistance-\transfoffset+\transfdistance+\bitdistance+4*\transfborder,3*\hdist+\bitsize);
\fill[myblue2,rounded corners=5pt] (-0.5*\bitsize-0.5*\bitdistance,3*\hdist-\bitsize)--(1.5*\bitsize+1.5*\bitdistance,3*\hdist-\bitsize)--(1.5*\bitsize+1.5*\bitdistance,3*\hdist+\bitsize)--(-0.5*\bitsize-0.5*\bitdistance,3*\hdist+\bitsize);
\draw[black,line width=1pt,rounded corners=5pt](-0.5*\bitsize-0.5*\bitdistance,3*\hdist-\bitsize)--(1.5*\bitsize+1.5*\bitdistance,3*\hdist-\bitsize)--(1.5*\bitsize+1.5*\bitdistance,3*\hdist+\bitsize)--(-0.5*\bitsize-0.5*\bitdistance,3*\hdist+\bitsize);
\end{tikzpicture}


==> figures/Ancillamod.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,3}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,4*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\draw[black]  (4*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*4,4*\hdist) -- (4*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*4, \bitsize*0.5+2pt) ;
}
\foreach \t in  {0,...,3}{
\node[qbit2]  at (\bitdistance*2*\t+\bitsize*2*\t ,0)   {};
\node[anc]  at (\bitdistance*2*\t +\bitdistance+\bitsize*2*\t+\bitsize , 0)   {};
}
\end{tikzpicture}


==> figures/Ancillaremcircuit0.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,11}{
\draw (\bitdistance*\t+\bitsize*\t ,\bitsize*0.5) -- (\bitdistance*\t+\bitsize*\t ,\hdist*6);
\node[qbit]  at (\bitdistance*\t+\bitsize*\t ,0)   {};
\node at (\bitdistance*\t+\bitsize*\t ,\nhdist) {\t};
}
\node[M1] at (\bitdistance*4.5+\bitsize*4.5,\hdist) {$M_1$};
\node[M1] at (\bitdistance*6.5+\bitsize*6.5,\hdist) {$M_1$};
\node[M1] at (\bitdistance*2.5+\bitsize*2.5,\hdist) {$M_1$};
\node[A] at (0,\hdist){$L^4$};
\node[A] at (\bitdistance+\bitsize,\hdist){$R^7$};
\node[A] at(\bitdistance*8+\bitsize*8,\hdist){$ R^5$};
\node[A] at(\bitdistance*11+\bitsize*11,\hdist){$ L^2$};
\node[A] at(\bitdistance*10+\bitsize*10,\hdist){$ R^3$};
\node[A] at(\bitdistance*9+\bitsize*9,\hdist){$ L^6$};
\end{tikzpicture}


==> figures/Ancillaremcircuit1.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,11}{
\draw (\bitdistance*\t+\bitsize*\t ,\bitsize*0.5) -- (\bitdistance*\t+\bitsize*\t ,\hdist*6);
\node[qbit]  at (\bitdistance*\t+\bitsize*\t ,0)   {};
\node at (\bitdistance*\t+\bitsize*\t ,\nhdist) {\t};
}
\node[M1] at (\bitdistance*4.5+\bitsize*4.5,\hdist) {};
\node[M1] at (\bitdistance*6.5+\bitsize*6.5,\hdist) {};
\node[M1] at (\bitdistance*2.5+\bitsize*2.5,\hdist) {};
\node[M2] at (\bitdistance*5.5+\bitsize*5.5,3*\hdist) {$M_2$};
\node[M2] at (\bitdistance*3.5+\bitsize*3.5,3*\hdist) {$M_2$};
\node[A] at (\bitdistance+\bitsize,\hdist){$R^7$};
\node[A] at(\bitdistance*11+\bitsize*11,\hdist){$ L^2$};
\end{tikzpicture}


==> figures/Ancillaremcircuit2.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,11}{
\draw (\bitdistance*\t+\bitsize*\t ,\bitsize*0.5) -- (\bitdistance*\t+\bitsize*\t ,\hdist*6);
\node[qbit]  at (\bitdistance*\t+\bitsize*\t ,0)   {};
\node at (\bitdistance*\t+\bitsize*\t ,\nhdist) {\t};
}
\node[M1] at (\bitdistance*4.5+\bitsize*4.5,\hdist) {};
\node[M1] at (\bitdistance*6.5+\bitsize*6.5,\hdist) {};
\node[M1] at (\bitdistance*2.5+\bitsize*2.5,\hdist) {};
\node[M2] at (\bitdistance*5.5+\bitsize*5.5,3*\hdist) {};
\node[M1] at (\bitdistance*8.5+\bitsize*8.5,\hdist) {$M_1$};
\node[M2] at (\bitdistance*3.5+\bitsize*3.5,3*\hdist) {};
\node[M2] at (\bitdistance*7.5+\bitsize*7.5,3*\hdist) {$M_2$};
\node[A] at (\bitdistance*3+\bitsize*3,5*\hdist){$\tiny R^9$};
\node[A] at(\bitdistance*11+\bitsize*11,\hdist){$ L^2$};
\end{tikzpicture}


==> figures/Ancillaremcircuit3.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,11}{
\draw (\bitdistance*\t+\bitsize*\t ,\bitsize*0.5) -- (\bitdistance*\t+\bitsize*\t ,\hdist*6);
\node[qbit]  at (\bitdistance*\t+\bitsize*\t ,0)   {};
\node at (\bitdistance*\t+\bitsize*\t ,\nhdist) {\t};
}
\node[M1] at (\bitdistance*4.5+\bitsize*4.5,\hdist) {};
\node[M1] at (\bitdistance*6.5+\bitsize*6.5,\hdist) {};
\node[M1] at (\bitdistance*2.5+\bitsize*2.5,\hdist) {};
\node[M2] at (\bitdistance*5.5+\bitsize*5.5,3*\hdist) {};
\node[M1] at (\bitdistance*8.5+\bitsize*8.5,\hdist) {};
\node[M2] at (\bitdistance*3.5+\bitsize*3.5,3*\hdist) {};
\node[M2] at (\bitdistance*7.5+\bitsize*7.5,3*\hdist) {};
\node[M1] at (\bitdistance*0.5+\bitsize*0.5,\hdist) {$M_1$};
\node[M2] at (\bitdistance*1.5+\bitsize*1.5,3*\hdist) {$M_2$};
\node[A] at (\bitdistance*3+\bitsize*3,5*\hdist){$\tiny R^9$};
\node[A] at (\bitdistance*4+\bitsize*4,5*\hdist){$\tiny L^0$};
\end{tikzpicture}


==> figures/Ancillaremcircuit4.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,11}{
\draw (\bitdistance*\t+\bitsize*\t ,\bitsize*0.5) -- (\bitdistance*\t+\bitsize*\t ,\hdist*6);
\node[qbit]  at (\bitdistance*\t+\bitsize*\t ,0)   {};
\node at (\bitdistance*\t+\bitsize*\t ,\nhdist) {\t};
}
\node[M1] at (\bitdistance*4.5+\bitsize*4.5,\hdist) {};
\node[M1] at (\bitdistance*6.5+\bitsize*6.5,\hdist) {};
\node[M2] at (\bitdistance*5.5+\bitsize*5.5,3*\hdist) {};
\node[M1] at (\bitdistance*8.5+\bitsize*8.5,\hdist) {};
\node[M2] at (\bitdistance*7.5+\bitsize*7.5,3*\hdist) { };
\node[M1] at (\bitdistance*2.5+\bitsize*2.5,\hdist) {};
\node[M2] at (\bitdistance*3.5+\bitsize*3.5,3*\hdist) { };
\node[M1] at (\bitdistance*0.5+\bitsize*0.5,\hdist) {};
\node[M2] at (\bitdistance*1.5+\bitsize*1.5,3*\hdist) {};
\node[M1] at (\bitdistance*10.5+\bitsize*10.5,\hdist) {$M_1$};
\node[M2] at (\bitdistance*9.5+\bitsize*9.5,3*\hdist) {$M_2$ };

\fill[myblue2, rounded corners=5pt]  (-\bitdistance*0.5-\bitsize*0.5,\bitsize+3*\hdist)--(\bitdistance*0.5+\bitsize*0.5,\bitsize+3*\hdist)--(\bitdistance*0.5+\bitsize*0.5,-\bitsize+3*\hdist)--(-\bitdistance*0.5-\bitsize*0.5,-\bitsize+3*\hdist);
\fill[myblue2, rounded corners=5pt](\bitdistance*11.5+\bitsize*11.5,\bitsize+3*\hdist)--(\transfborder+\bitdistance*10.5+\bitsize*10.5,\bitsize+3*\hdist)--(\transfborder+\bitdistance*10.5+\bitsize*10.5,-\bitsize+3*\hdist)--(\bitdistance*11.5+\bitsize*11.5,-\bitsize+3*\hdist);
\draw[black,rounded corners=5pt,line width=1pt]  (-\bitdistance*0.5-\bitsize*0.5,\bitsize+3*\hdist)--(\bitdistance*0.5+\bitsize*0.5,\bitsize+3*\hdist)--(\bitdistance*0.5+\bitsize*0.5,-\bitsize+3*\hdist)--(-\bitdistance*0.5-\bitsize*0.5,-\bitsize+3*\hdist);
\draw[black,rounded corners=5pt,line width=1pt] (\bitdistance*11.5+\bitsize*11.5,\bitsize+3*\hdist)--(\transfborder+\bitdistance*10.5+\bitsize*10.5,\bitsize+3*\hdist)--(\transfborder+\bitdistance*10.5+\bitsize*10.5,-\bitsize+3*\hdist)--(\bitdistance*11.5+\bitsize*11.5,-\bitsize+3*\hdist);
\node at (\bitdistance*11.5+\bitsize*11.5,3*\hdist){$M_2$};
\node at (-\bitdistance*0.5-\bitsize*0.5,3*\hdist){$M_2$};
\end{tikzpicture}


==> figures/Gateactionancilla.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,1}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,2*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\draw[black]  (2*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*2,2*\hdist) -- (2*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*2, \bitsize*0.5+2pt) ;
}
\foreach \t in  {0,...,1}{
\node[qbitmod]  at (\bitdistance*2*\t+\bitsize*2*\t ,0)   {};
\node[ancmod]  at (\bitdistance*2*\t +\bitdistance+\bitsize*2*\t+\bitsize , 0)   {};
}
\end{tikzpicture}


==> figures/Gateancilla.tikz.tex <==
\begin{tikzpicture}
\foreach \t in  {0,...,1}{
\draw[black]  (\bitdistance*\t+\bitsize*\t,2*\hdist) -- (\bitdistance*\t+\bitsize*\t, \bitsize*0.5+2pt) ;
\draw[black]  (2*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*2,2*\hdist) -- (2*\bitdistance+\bitdistance*\t+\bitsize*\t+\bitsize*2, \bitsize*0.5+2pt) ;
}
\foreach \t in  {0,...,1}{
\node[qbit]  at (\bitdistance*2*\t+\bitsize*2*\t ,0)   {};
\node[anc]  at (\bitdistance*2*\t +\bitdistance+\bitsize*2*\t+\bitsize , 0)   {};
}
\foreach \t in {0}{
\node[Manc1] at (-1.5*\transfoffset+\transfdistance*\t+2*\bitsize*\t+\bitdistance*\t,\hdist) {$M_1$};
}
\end{tikzpicture}

